TreeFlow: probabilistic modelling and automatic differentiation for phylogenetics

Probabilistic modelling frameworks are powerful tools for statistical modelling and inference. They are not immediately generalizable to phylogenetic problems due to the particular computational properties of the phylogenetic tree object. TreeFlow is a software library for probabilistic modelling and automatic differentiation with phylogenetic trees. It embeds phylogenetic trees in the TensorFlow Probability framework, and implements inference algorithms for phylogenetic models given a fixed tree topology. We demonstrate how TreeFlow can be used to quickly implement and assess new models. We also show that it provides reasonable performance for gradient-based inference algorithms compared to specialized computational libraries for phylogenetics.

==> architecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{fit, positioning, arrows.meta, calc, backgrounds}
\usepackage{xcolor}

\definecolor{apibg}{RGB}{245,245,235}
\definecolor{uibg}{RGB}{220,235,250}

\begin{document}

% Modules are placed on an explicit grid so that every dependency runs
% downwards:  columns x = 0, 5, 10   rows y = 0, -1.45, -2.9, -4.35.
% The empty grid cells are deliberate -- they hold the group labels and the
% routed edges (treeflow.tree -> distributions.tree, tree.io -> cli).
\begin{tikzpicture}[
        x=1cm, y=1cm,
        box/.style={draw, rounded corners=2pt, fill=white, align=center,
                    text width=4.1cm, inner xsep=0.14cm, inner ysep=0.12cm,
                    minimum height=1.05cm, font=\fontsize{7}{8.4}\selectfont},
        depbox/.style={box, rounded corners=0pt, fill=black!6},
        apifitbox/.style={draw, thick, dashed, rounded corners=4pt,
                          inner sep=0.3cm, fill=apibg},
        uifitbox/.style={draw, thick, dashed, rounded corners=4pt,
                         inner sep=0.3cm, fill=uibg},
        grouplabel/.style={font=\bfseries\fontsize{8}{9.6}\selectfont,
                           inner sep=0pt, anchor=north west},
        arrow/.style={-{Stealth[length=4.5pt,width=3.2pt]}, semithick, black!75},
        bus/.style={semithick, black!75},
        junction/.style={circle, fill=black!75, inner sep=0pt, minimum size=2.6pt},
    ]

    % keep line spacing inside nodes independent of the host document
    % (the manuscript is set double-spaced around the figure)
    \renewcommand{\baselinestretch}{1}\selectfont

    \def\dsc{\fontsize{6}{7}\selectfont\color{black!55}}

    % ---------- Developer API modules ------------------------------------
    \node[box] (tree)          at ( 5.0,  0.0) {\texttt{treeflow.tree}\\{\dsc Tree representation}};
    \node[box] (native)        at (10.0,  0.0) {\texttt{treeflow.acceleration.native}\\{\dsc Native likelihood and ratio transform ops}};

    \node[box] (io)            at ( 5.0, -1.45) {\texttt{treeflow.tree.io}\\{\dsc Tree reading and writing}};
    \node[box] (traversal)     at (10.0, -1.45) {\texttt{treeflow.traversal}\\{\dsc Tree traversals}};

    \node[box] (priors)        at ( 0.0, -2.9) {\texttt{treeflow.distributions.tree}\\{\dsc Tree priors}};
    \node[box] (approximation) at ( 5.0, -2.9) {\texttt{treeflow.model.approximation}\\{\dsc Tree posterior approximations}};
    \node[box] (bijectors)     at (10.0, -2.9) {\texttt{treeflow.bijectors}\\{\dsc Bijections on times on trees}};

    \node[box] (evolution)     at ( 0.0, -4.35) {\texttt{treeflow.evolution}\\{\dsc Substitution models}};
    \node[box] (vi)            at ( 5.0, -4.35) {\texttt{treeflow.vi}\\{\dsc Fixed topology variational inference}};

    \node[grouplabel] (apilabel) at (-2.19, 0.525) {Developer API};

    \begin{pgfonlayer}{background}
        \node[apifitbox, fit=(apilabel)(tree)(native)(io)(traversal)
                             (priors)(approximation)(bijectors)(evolution)(vi)]
              (developerapi) {};
    \end{pgfonlayer}

    % ---------- User interface -------------------------------------------
    \node[box] (phylomodel) at (2.5, -6.7) {\texttt{treeflow.model.phylo\_model}\\{\dsc Model specification}};
    \node[box] (cli)        at (7.5, -6.7) {\texttt{treeflow.cli}\\{\dsc Inference command line interfaces}};

    \node[grouplabel] (uilabel) at (-2.19, -6.175) {User interface};
    \coordinate (uipad) at (12.19, -6.7);

    \begin{pgfonlayer}{background}
        \node[uifitbox, fit=(uilabel)(phylomodel)(cli)(uipad)] (userinterface) {};
    \end{pgfonlayer}

    % ---------- External dependencies ------------------------------------
    \node[depbox] (tfp)         at ( 0.0, 1.65) {\texttt{tensorflow\_probability.}\\\texttt{distributions}};
    \node[depbox] (tensorarray) at (10.0, 1.65) {\texttt{tensorflow.TensorArray}};

    % ---------- Dependencies inside the developer API ---------------------
    \draw[arrow] (tree) -- (io);
    \draw[arrow] (tree.south east) -- (traversal.north west);
    \draw[arrow] (tree.west) -| (priors.north);
    \draw[arrow] (native) -- (traversal);
    \draw[arrow] (traversal) -- (bijectors);
    \draw[arrow] (bijectors.west) -- (approximation.east);
    \draw[arrow] (approximation) -- (vi);

    % ---------- Developer API -> user interface ---------------------------
    \draw[arrow] (priors.east) -- (2.5,-2.9) -- (phylomodel.north);
    \draw[arrow] (evolution.south) -- ([xshift=-1.2cm]phylomodel.north);
    \draw[arrow] (io.east) -- (7.5,-1.45) -- (cli.north);
    \draw[arrow] (vi.south) -- ([xshift=-1.2cm]cli.north);
    \draw[arrow] (phylomodel) -- (cli);

    % ---------- External dependency buses ---------------------------------
    \draw[bus]   (tfp.west) -- (-2.89,1.65) -- (-2.89,-6.7);
    \draw[arrow] (-2.89,-2.9) -- (priors.west);
    \draw[arrow] (-2.89,-4.35) -- (evolution.west);
    \draw[arrow] (-2.89,-6.7) -- (phylomodel.west);
    \node[junction] at (-2.89,-2.9) {};
    \node[junction] at (-2.89,-4.35) {};

    \draw[arrow] (tensorarray.east) -- (12.89,1.65) -- (12.89,-1.45) -- (traversal.east);

    % small margin around the dependency buses
    \path (-3.05,0) (13.05,0);

\end{tikzpicture}

\end{document}

